A Region-based Gauss-Newton Approach to Real-Time Monocular Multiple Object Tracking

We propose an algorithm for real-time 6DOF pose tracking of rigid 3D objects using a monocular RGB camera. The key idea is to derive a region-based cost function using temporally consistent local color histograms. While such region-based cost functions are commonly optimized using first-order gradient descent techniques, we systematically derive a Gauss-Newton optimization scheme which gives rise to drastically faster convergence and highly accurate and robust tracking performance. We furthermore propose a novel complex dataset dedicated for the task of monocular object pose tracking and make it publicly available to the community. To our knowledge, it is the first to address the common and important scenario in which both the camera as well as the objects are moving simultaneously in cluttered scenes. In numerous experiments - including our own proposed dataset - we demonstrate that the proposed Gauss-Newton approach outperforms existing approaches, in particular in the presence of cluttered backgrounds, heterogeneous objects and partial occlusions.

==> pwp3d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3310.00,2376.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(173,370){\makebox(0,0)[r]{\strut{}$-200$}}%
      \put(173,617){\makebox(0,0)[r]{\strut{}$-150$}}%
      \put(173,865){\makebox(0,0)[r]{\strut{}$-100$}}%
      \put(173,1112){\makebox(0,0)[r]{\strut{}$-50$}}%
      \put(173,1360){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(173,1607){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(173,1854){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(173,2102){\makebox(0,0)[r]{\strut{}$150$}}%
      \put(173,2349){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(252,238){\makebox(0,0){\strut{}0}}%
      \put(633,238){\makebox(0,0){\strut{}100}}%
      \put(1014,238){\makebox(0,0){\strut{}200}}%
      \put(1395,238){\makebox(0,0){\strut{}300}}%
      \put(1777,238){\makebox(0,0){\strut{}400}}%
      \put(2158,238){\makebox(0,0){\strut{}500}}%
      \put(2539,238){\makebox(0,0){\strut{}600}}%
      \put(2920,238){\makebox(0,0){\strut{}700}}%
      \put(3301,238){\makebox(0,0){\strut{}800}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-288,1359){\rotatebox{-270}{\makebox(0,0){\strut{}Rotation around $X$ [deg]}}}%
      \put(1776,40){\makebox(0,0){\strut{}frame}}%
      \csname LTb\endcsname%
      \put(1250,705){\makebox(0,0)[r]{\strut{}PWP3D~\cite{prisacariu12}}}%
      \csname LTb\endcsname%
      \put(1250,547){\makebox(0,0)[r]{\strut{}GN-like~\cite{tjaden16}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pwp3d_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

